In-situ studies of bulk deformation structures: Static properties under load and Dynamics during deformation

(Abridged, full abstract available in the text) The main goal of the study presented in this thesis was to perform in-situ investigations on deformation structures in plastically deformed polycrystalline copper at low degrees (<5%) of tensile deformation. Copper is taken as a model system for pure fcc metals. A novel synchrotron-radiation based technique has been developed. The technique allows for in-situ 3D reciprocal space mapping of reflections from deeply-embedded individual grains in polycrystalline samples during tensile deformation. We have shown that the resulting 3D maps from copper, consists of bright sharp peaks superimposed on a cloud of enhanced intensity. It is concluded that the individual peaks arise from the individual dislocation-free regions (the subgrains) in the dislocation structure. Based on data taken under static load, the strain distribution in and between the individual subgrains is analyzed and compared to composite type models. The consequences of stress relaxation and unloading is moreover discussed. The dynamics of the dislocation structure are investigated by continuous and stepwise deformation experiments. On the basis of such data the unset of subgrain formation and the subgrain refinement process is analyzed.

==> AnalysisMethods/figs/split_pseudo_voigt_all.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{AnalysisMethods/figs/split_pseudo_voigt_all.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7267,6036)(1966,-6322)
\put(5086,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_1$}%
}}}}
\put(6076,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_2$}%
}}}}
\put(1981,-6091){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5626,-6226){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{\text{max}}$}%
}}}}
\put(1981,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{\text{max}}$}%
}}}}
\put(1981,-3481){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{\text{max}}/2$}%
}}}}
\end{picture}%


==> General/figs/GeneralScattering.tex <==

\begin{pspicture}(-3.76cm,-2.98cm)(4.00cm,2.48cm)
\psset{unit=0.314961cm}
\psset{linestyle=solid,linewidth=0.03175,linecolor=black,fillstyle=none}
\pscircle(-0.48,-2.57){0.7}
\pscircle(-3.33,-0.18){0.7}
\pscircle(2.86,-3.99){0.7}
\pscircle(-0.95,3.15){0.7}
\pscircle(-1.91,-8.28){0.7}
\qdisk(11.05,6.96){0.2}
\psset{fillstyle=none}
\psline[linearc=0.222]{->}(-5.71,-8.28)(-3.33,-0.18)
\psline[linearc=0.222]{->}(-5.71,-8.28)(-0.95,3.15)
\psline[linearc=0.222]{->}(-5.71,-8.28)(-0.48,-2.57)
\psline[linearc=0.222]{->}(-5.71,-8.28)(-1.91,-8.28)
\psline{->}(-11.43,-8.28)(-8.57,-8.28)
\psline{->}(8.03,4.17)(10.14,6.10)
\psline[linearc=0.222]{->}(-5.71,-8.28)(2.86,-3.99)
\rput[r](-4.29,-0.18){$f_1$}
\rput[r](1.91,-3.99){$f_4$}
\rput[r](-1.91,3.15){$f_2$}
\rput[r](-4.29,-2.57){$\ve r_1$}
\rput[l](-0.95,-8.28){$f_5$}
\rput[r](-3.81,-8.76){$\ve r_5$}
\rput[l](11.43,6.96){$O$}
\rput[l](9.05,4.58){$\ve k$}
\rput[l](0.00,-5.90){$\ve r_4$}
\rput[l](-1.91,-4.95){$\ve r_3$}
\rput[l](-1.91,0.29){$\ve r_2$}
\rput[l](0.48,-2.57){$f_3$}
\rput[l](-10.48,-8.85){$\ve k_0$}
\end{pspicture}


==> General/figs/composite.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{General/figs/composite.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2409,3870)(1654,-5809)
\put(2746,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve q_{\text{axial}}$}%
}}}}
\put(2611,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \sigma_c$}%
}}}}
\put(1936,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \sigma_w$}%
}}}}
\put(2656,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(2701,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(3691,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve q_{\text{side}}$}%
}}}}
\end{picture}%


==> General/figs/resspace_scan.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{General/figs/resspace_scan.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2870,3516)(2249,-4375)
\put(4591,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve k$}%
}}}}
\put(3781,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve k$}%
}}}}
\put(3691,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve k_0$}%
}}}}
\put(3961,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\theta$}%
}}}}
\put(3331,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(2926,-2581){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sample}%
}}}}
\put(4411,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \omega$}%
}}}}
\put(4366,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}detector}%
}}}}
\put(3871,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve q$}%
}}}}
\end{picture}%


==> General/figs/setup_3dxrd.tex <==
\begin{pspicture}(-3.8,-.933)(2,2.911)
\pstVerb{1 setlinejoin}
\pspolygon[fillcolor=lightgray,fillstyle=solid](-3.733,1.911)(-3.733,-.756)(-1.733,-.089)(-1.733,2.578)
\psline[linecolor=gray](-2.667,1.778)(-2.873,1.666)(-3.059,1.477)(-3.206,1.232)(-3.301,.952)(-3.333,.667)(-3.301,.403)(-3.206,.187)(-3.059,.039)(-2.873,-.025)(-2.667,0)(-2.461,.112)(-2.275,.3)(-2.127,.546)(-2.033,.826)(-2,1.111)(-2.033,1.375)(-2.127,1.591)(-2.275,1.739)(-2.461,1.803)(-2.667,1.778)(-2.873,1.666)(-3.059,1.477)(-3.206,1.232)(-3.301,.952)(-3.333,.667)(-3.301,.403)(-3.206,.187)(-3.059,.039)(-2.873,-.025)(-2.667,0)(-2.461,.112)(-2.275,.3)(-2.127,.546)(-2.033,.826)(-2,1.111)(-2.033,1.375)(-2.127,1.591)(-2.275,1.739)(-2.461,1.803)(-2.667,1.778)(-2.873,1.666)(-3.059,1.477)(-3.206,1.232)(-3.301,.952)(-3.333,.667)(-3.301,.403)(-3.206,.187)(-3.059,.039)(-2.873,-.025)(-2.667,0)(-2.461,.112)(-2.275,.3)(-2.127,.546)(-2.033,.826)(-2,1.111)(-2.033,1.375)(-2.127,1.591)(-2.275,1.739)(-2.461,1.803)(-2.667,1.778)(-2.873,1.666)(-3.059,1.477)(-3.206,1.232)(-3.301,.952)(-3.333,.667)(-3.301,.403)(-3.206,.187)(-3.059,.039)(-2.873,-.025)(-2.667,0)(-2.461,.112)(-2.275,.3)(-2.127,.546)(-2.033,.826)(-2,1.111)(-2.033,1.375)(-2.127,1.591)(-2.275,1.739)(-2.461,1.803)(-2.667,1.778)(-2.873,1.666)(-3.059,1.477)(-3.206,1.232)(-3.301,.952)(-3.333,.667)(-3.301,.403)(-3.206,.187)(-3.059,.039)(-2.873,-.025)(-2.667,0)(-2.461,.112)(-2.275,.3)(-2.127,.546)(-2.033,.826)(-2,1.111)(-2.033,1.375)(-2.127,1.591)(-2.275,1.739)(-2.461,1.803)(-2.667,1.778)
\psline(-2.667,.889)(-2.369,1.783)
\psline(-2.667,.889)(-2.667,1.778)
\psline[arrows=->](-2.667,1.778)(-2.651,1.783)(-2.636,1.787)(-2.62,1.791)(-2.605,1.795)(-2.59,1.798)(-2.574,1.8)(-2.559,1.802)(-2.544,1.804)(-2.529,1.805)(-2.513,1.805)(-2.498,1.805)(-2.484,1.805)(-2.469,1.804)(-2.454,1.802)(-2.439,1.8)(-2.425,1.798)(-2.411,1.795)(-2.396,1.792)(-2.382,1.788)(-2.369,1.783)
\psline[linestyle=dotted](0,0)(-2.667,.889)
\psline[linecolor=black](0,0)(-2.369,1.783)
\psline[arrows=->](-1.333,.444)(-1.326,.466)(-1.318,.488)(-1.311,.51)(-1.303,.532)(-1.294,.553)(-1.286,.575)(-1.277,.596)(-1.269,.617)(-1.26,.639)(-1.25,.66)(-1.241,.681)(-1.232,.702)(-1.222,.722)(-1.212,.743)(-1.202,.764)(-1.192,.784)(-1.181,.805)(-1.171,.825)(-1.16,.845)(-1.149,.865)
\psline[arrows=->](0,0)(-1,.333)
\pspolygon[fillcolor=gray,fillstyle=solid](-.333,.511)(-.333,.244)(-.167,.3)(-.167,-.411)(-.333,-.467)(-.333,-.733)(.333,-.511)(.333,-.244)(.167,-.3)(.167,.411)(.333,.467)(.333,.733)
\psline[linecolor=black,linewidth=2pt](2,-.667)(0,0)
\psline[arrows=->](0,0)(0,1.333)
\psline[arrows=->](0,0)(-1.2,-.4)
\psline[arrows=->](.141,.807)(.2,.822)(.245,.842)(.273,.864)(.283,.889)(.273,.913)(.245,.936)(.2,.956)(.141,.971)(.073,.98)(0,.983)(-.073,.98)(-.141,.971)(-.2,.956)(-.245,.936)(-.273,.913)(-.283,.889)(-.273,.864)(-.245,.842)(-.2,.822)(-.141,.807)
\footnotesize\rput[br](-1.067,.267){$\mathbf z$}
\footnotesize\rput[cc](-1.4,-.378){$\mathbf x$}
\footnotesize\rput[cc](0,1.511){$\mathbf y$}
\footnotesize\rput[cc](.4,.844){$\phi$}
\footnotesize\rput[cb](-3.8,2.911){detector} 
\footnotesize\rput[br](-.834,.44){$2\theta$}
\footnotesize\rput[cb](-2.367,1.433){$\eta$} 
\footnotesize\rput[cb](.667,-.933){sample} 
\footnotesize\rput[br]{-18.435}(2,-.613){X-ray beam}
\end{pspicture}% End sketch output, version 0.1 (build 282, Tue May 17 12:16:05 2005)


==> Introduction/figs/DislocationStructures.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Introduction/figs/DislocationStructures.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3222,1977)(-1769,-2593)
\put(-1754,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}D}%
}}}}
\put(-899,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}A}%
}}}}
\put(901,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B}%
}}}}
\put(-494,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> ReciprocalSpaceMapping/figs/skecth_of_setup.tex <==
\begin{pspicture}(-5.659,-1.436)(2.305,5.757)
\pstVerb{1 setlinejoin}
\pspolygon[fillcolor=lightgray,fillstyle=solid](-5.198,5.167)(-5.198,3.462)(-4.174,4.052)(-4.174,5.757)
\psline(-4.609,1.18)(-4.256,4.743)
\psline(-4.609,1.18)(-4.609,4.59)
\psline[linestyle=dotted](0,0)(-4.609,1.18)
\psline[linecolor=black](0,0)(-4.256,4.743)
\psline[arrows=->](-4.609,4.59)(-4.592,4.6)(-4.574,4.61)(-4.556,4.62)(-4.538,4.629)(-4.521,4.638)(-4.503,4.647)(-4.485,4.655)(-4.467,4.664)(-4.45,4.672)(-4.432,4.679)(-4.414,4.687)(-4.397,4.694)(-4.379,4.701)(-4.361,4.708)(-4.344,4.714)(-4.326,4.721)(-4.309,4.726)(-4.291,4.732)(-4.274,4.737)(-4.256,4.743)
\psline[linestyle=dotted,arrows=<->](0,3.41)(-4.609,4.59)
\psline[arrows=->](-2.305,.59)(-2.296,.668)(-2.285,.746)(-2.272,.823)(-2.258,.9)(-2.241,.975)(-2.222,1.05)(-2.202,1.124)(-2.179,1.197)(-2.155,1.268)(-2.129,1.339)(-2.101,1.409)(-2.071,1.477)(-2.04,1.544)(-2.006,1.61)(-1.971,1.674)(-1.934,1.737)(-1.896,1.798)(-1.856,1.858)(-1.814,1.916)(-1.771,1.973)
\psline[arrows=<-](-.999,.128)(-.993,.065)(-.978,.012)(-.954,-.027)(-.922,-.049)(-.885,-.054)(-.845,-.039)(-.805,-.008)(-.768,.039)(-.736,.098)(-.712,.165)(-.697,.236)(-.691,.305)(-.697,.368)(-.712,.421)(-.736,.46)(-.768,.482)(-.805,.486)(-.845,.472)(-.885,.441)(-.922,.394)
\psline[arrows=->](0,0)(-1.152,.295)
\pspolygon[fillcolor=gray,fillstyle=solid](-.256,.449)(-.256,.193)(-.128,.267)(-.128,-.415)(-.256,-.489)(-.256,-.744)(.256,-.449)(.256,-.193)(.128,-.267)(.128,.415)(.256,.489)(.256,.744)
\psline[linecolor=black,linewidth=2pt](2.305,-.59)(0,0)
\psline[arrows=->](0,0)(0,1.279)
\psline[arrows=->](0,0)(-.922,-.531)
\psline[linestyle=dashed,arrows=<-](-3.227,-.836)(0,0)
\psline[arrows=->](.183,.773)(.23,.793)(.262,.818)(.276,.846)(.272,.873)(.248,.9)(.208,.923)(.154,.941)(.089,.953)(.018,.959)(-.054,.957)(-.123,.948)(-.183,.932)(-.23,.911)(-.262,.887)(-.276,.859)(-.272,.832)(-.248,.805)(-.208,.782)(-.154,.764)(-.089,.752)
\psline[linestyle=dotted](0,1.279)(0,3.41)
\psline[arrows=<-](-.485,-.104)(-.543,-.075)(-.603,-.062)(-.661,-.068)(-.712,-.091)(-.752,-.13)(-.78,-.182)(-.793,-.244)(-.79,-.311)(-.772,-.379)(-.74,-.444)(-.696,-.5)(-.642,-.545)(-.583,-.574)(-.523,-.587)(-.466,-.581)(-.415,-.558)(-.375,-.52)(-.347,-.468)(-.334,-.406)(-.336,-.338)
\psline[linestyle=dotted](-5.659,-.256)(-1.05,-1.436)
\psline[arrows=->](-4.241,-.619)(-4.241,-.604)(-4.241,-.59)(-4.24,-.576)(-4.239,-.562)(-4.239,-.547)(-4.238,-.533)(-4.236,-.519)(-4.235,-.505)(-4.233,-.491)(-4.231,-.477)(-4.229,-.464)(-4.227,-.45)(-4.225,-.436)(-4.222,-.423)(-4.22,-.409)(-4.217,-.396)(-4.213,-.383)(-4.21,-.37)(-4.207,-.357)(-4.203,-.344)
\psline[arrows=->](-3.355,-.846)(-4.457,-.193)
\psline[arrows=->](-3.355,-.846)(-3.021,.292)
\psline[arrows=->](-3.355,-.846)(-4.123,-1.289)
\footnotesize\rput[r](-4.395,-.707){$\theta_0+\omega$}
\footnotesize\rput[cc](-4.641,-.084){$\mathbf{q}_z$}\rput[cc](-2.965,.482){$\mathbf{q}_y$}\rput[cc](-4.251,-1.362){$\mathbf{q}_x$}
\footnotesize\rput[br](-1.229,.23){$\mathbf z$}
\footnotesize\rput[br](-.96,.374){$\chi$}
\footnotesize\rput[cc](-1.076,-.534){$\mathbf x$}
\footnotesize\rput[br](-.41,-.875){$\omega$}
\footnotesize\rput[cc](0,1.449){$\mathbf y$}
\footnotesize\rput[cc](.461,.82){$\phi$}
\footnotesize\rput[cb](-5.48,5.538){detector} 
\footnotesize\rput[br](-2.129,1.339){$2\theta$}
\footnotesize\rput[cb](-4.492,3.592){$\eta$} 
\footnotesize\rput[cb](.512,-.813){sample} 
\footnotesize\rput[br]{-14.363}(2.305,-.539){X-ray beam}
\footnotesize\rput[lb](-2.305,4.009){$L$}
\end{pspicture}% End sketch output, version 0.1 (build 282, Tue May 17 12:16:05 2005)

